Magnetic Compressors for MeV-UED

Magnetic compressors offer an attractive path toward jitter-free bunch compression in MeV-UED. Compared with RF bunchers, magnetic compressors do not introduce additional timing jitter and can be configured to minimize timing jitter due to upstream energy fluctuation. In this work we discuss the principles of designing magnetic compressors for MeV-UED. Start-to-end simulation of a dogleg compressor is presented. Results show a bunch length of 11 fs and arrival time jitter of 8 fs can be achieved at 100 fC charge with small emittance growth.

==> figures/compressor_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp47100731902631865] 
\draw   (54,108) .. controls (54,103.58) and (57.58,100) .. (62,100) -- (93,100) .. controls (97.42,100) and (101,103.58) .. (101,108) -- (101,132) .. controls (101,136.42) and (97.42,140) .. (93,140) -- (62,140) .. controls (57.58,140) and (54,136.42) .. (54,132) -- cycle ;
%Rounded Rect [id:dp9394970917123777] 
\draw   (114,108) .. controls (114,103.58) and (117.58,100) .. (122,100) -- (219,100) .. controls (223.42,100) and (227,103.58) .. (227,108) -- (227,132) .. controls (227,136.42) and (223.42,140) .. (219,140) -- (122,140) .. controls (117.58,140) and (114,136.42) .. (114,132) -- cycle ;
%Rounded Rect [id:dp34079545545630596] 
\draw   (238,108) .. controls (238,103.58) and (241.58,100) .. (246,100) -- (331,100) .. controls (335.42,100) and (339,103.58) .. (339,108) -- (339,132) .. controls (339,136.42) and (335.42,140) .. (331,140) -- (246,140) .. controls (241.58,140) and (238,136.42) .. (238,132) -- cycle ;
%Rounded Rect [id:dp6655862832255504] 
\draw   (349,108) .. controls (349,103.58) and (352.58,100) .. (357,100) -- (441,100) .. controls (445.42,100) and (449,103.58) .. (449,108) -- (449,132) .. controls (449,136.42) and (445.42,140) .. (441,140) -- (357,140) .. controls (352.58,140) and (349,136.42) .. (349,132) -- cycle ;
%Shape: Rectangle [id:dp8077455736225261] 
\draw   (461,99) -- (464,99) -- (464,139) -- (461,139) -- cycle ;
%Straight Lines [id:da6947029425138751] 
\draw    (44,87) -- (108,87) ;
\draw [shift={(110,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp14037885590090715] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (185.52,61.15) .. controls (184.08,60.1) and (186.73,54) .. (191.45,47.53) .. controls (196.17,41.05) and (201.16,36.66) .. (202.61,37.71) .. controls (204.05,38.76) and (201.4,44.86) .. (196.68,51.34) .. controls (191.96,57.81) and (186.96,62.21) .. (185.52,61.15) -- cycle ;
%Shape: Ellipse [id:dp24989015481369603] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (368.22,62.05) .. controls (366.67,62.93) and (362.2,58) .. (358.25,51.03) .. controls (354.3,44.06) and (352.35,37.7) .. (353.9,36.81) .. controls (355.46,35.93) and (359.92,40.87) .. (363.88,47.83) .. controls (367.83,54.8) and (369.78,61.17) .. (368.22,62.05) -- cycle ;
%Shape: Ellipse [id:dp76769999701697] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (461.45,63.93) .. controls (459.66,63.98) and (458.04,57.53) .. (457.83,49.52) .. controls (457.62,41.51) and (458.89,34.98) .. (460.68,34.93) .. controls (462.46,34.88) and (464.08,41.34) .. (464.3,49.35) .. controls (464.51,57.35) and (463.23,63.88) .. (461.45,63.93) -- cycle ;
%Straight Lines [id:da9820143880640395] 
\draw    (178.67,66.17) -- (201.67,65.87) ;
\draw [shift={(204.67,65.83)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11112374108235223] 
\draw    (178.67,66.17) -- (178.67,43.5) ;
\draw [shift={(178.67,40.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da2628457865272833] 
\draw    (347.92,67.42) -- (370.92,67.12) ;
\draw [shift={(373.92,67.08)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9881713964181698] 
\draw    (347.92,67.42) -- (347.92,44.75) ;
\draw [shift={(347.92,41.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da08699271711982814] 
\draw    (450.17,66.67) -- (473.17,66.37) ;
\draw [shift={(476.17,66.33)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23728893064727852] 
\draw    (450.17,66.67) -- (450.17,44) ;
\draw [shift={(450.17,41)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


% Text Node
\draw (64,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {gun};
% Text Node
\draw (123,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {section before};
% Text Node
\draw (357,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {section after};
% Text Node
\draw (248,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {compressor};
% Text Node
\draw (441.75,80.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small sample}};
% Text Node
\draw (31,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize beam direction}};
% Text Node
\draw (32,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LPS evolution}};
% Text Node
\draw (207.17,60.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize z}};
% Text Node
\draw (173.17,29.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize pz}};
% Text Node
\draw (342.42,30.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize pz}};
% Text Node
\draw (376.42,61.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize z}};
% Text Node
\draw (444.67,29.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize pz}};
% Text Node
\draw (478.67,60.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\footnotesize z}};


\end{tikzpicture}

